Ciphertext Malleability in Lattice-Based KEMs as a Countermeasure to Side Channel Analysis

Due to developments in quantum computing, classical asymmetric cryptography is at risk of being breached. Consequently, new Post-Quantum Cryptography (PQC) primitives using lattices are studied. Another point of scrutiny is the resilience of these new primitives to Side Channel Analysis (SCA), where an attacker can study physical leakages. In this work we discuss a SCA vulnerability due to the ciphertext malleability of some PQC primitives exposed by a work from Ravi et al. We propose a novel countermeasure to this vulnerability exploiting the same ciphertext malleability and discuss its practical application to several PQC primitives. We also extend the seminal work of Ravi et al. by detailing their attack on the different security levels of a post-quantum Key Encapsulation Mechanism (KEM), namely FrodoKEM. We also provide a generalisation of their attack to different parameters which could be used in future similar primitives.

==> Images/compress_1.tex <==
\documentclass[border=10pts]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,shapes.geometric,tikzmark,calc}

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {circle,fill=blue!15!white,minimum size = 2cm},%draw=black!50!white},
}

\begin{document}
\begin{tikzpicture}
    \node (inp) [base]  {};
    \fill[blue!50!white] (inp.east) -- (inp.west) arc (180:0:1cm) -- cycle;

    \draw[shift=(inp.150)] plot[mark=x,mark options={color=green!75!black}] coordinates{(0,0)} node[left,text= green!75!black] {$M$};
    \draw[shift=(inp.north)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above,text=black!75!white] {\small$\frac{q}{2}$};
    \draw[shift=(inp.south)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below,text=black!75!white] {\small$q\equiv0$};
    \draw[shift=(inp.west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[left,text=black!75!white] {\small$\frac{3q}{4}$};
    \draw[shift=(inp.east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[right,text=black!75!white] {\small$\frac{q}{4}$};
    %\draw[shift=(inp.north),yshift=-10pt]  node[draw,fill=white,below] {\small$1$};
    \draw[shift=(inp.north),yshift=-10pt]  node[draw, fill=white,below,text=green!75!black] {$1$};
    %\draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white,text=red] {\small$0$};
    \draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white] {$0$};
    %\draw[draw=black] ([xshift=-2pt]inp.west) -- ([xshift=2pt]inp.east);
    %\draw[-latex,draw=red]  ($(inp.150)+(-0.07,0.07)$) arc [
    %    start angle = 150,
    %    end angle =330,
    %    x radius=1.1cm,
    %    y radius=1.1cm
    %] ;
    %\draw[shift=(inp.330)] plot[mark=x,mark options={color=red}] coordinates{(0,0)} node[right,text= red] {$M+q/2$};
    %-- (inp.330) node[below right,text=red]{$M+q/2$};

    
\end{tikzpicture}
\end{document}

==> Images/compress_bitflip_1.tex <==
\documentclass[border=10pts]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,shapes.geometric,tikzmark,calc}

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {circle,fill=blue!15!white,minimum size = 2cm},%,draw=black!50!white},
}

\begin{document}
\begin{tikzpicture}
    \node (inp) [base]  {};
    \fill[blue!50!white] (inp.east) -- (inp.west) arc (180:0:1cm) -- cycle;

    \draw[shift=(inp.150)] plot[mark=x,mark options={color=green!75!black}] coordinates{(0,0)} node[left,text= green!75!black] {$M$};
    \draw[shift=(inp.north)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above,text=black!75!white] {\small$\frac{q}{2}$};
    \draw[shift=(inp.south)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below,text=black!75!white] {\small$q\equiv0$};
    \draw[shift=(inp.west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[left,text=black!75!white] {\small$\frac{3q}{4}$};
    \draw[shift=(inp.east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[right,text=black!75!white] {\small$\frac{q}{4}$};
    \draw[shift=(inp.north),yshift=-10pt]  node[draw,fill=white,below] {\small$1$};
    %\draw[shift=(inp.north),yshift=-10pt]  node[draw, fill=white,below,text=green] {$1$};
    \draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white,text=red] {\small$0$};
    %\draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white] {$0$};
    %\draw[draw=black] ([xshift=-2pt]inp.west) -- ([xshift=2pt]inp.east);
    \draw[-latex,draw=red]  ($(inp.150)+(-0.07,0.07)$) arc [
        start angle = 150,
        end angle =330,
        x radius=1.1cm,
        y radius=1.1cm
    ] ;
    \draw[shift=(inp.330)] plot[mark=x,mark options={color=red}] coordinates{(0,0)} node[right,text= red] {$M+q/2$};
    %-- (inp.330) node[below right,text=red]{$M+q/2$};

    
\end{tikzpicture}
\end{document}

==> Images/overlap16.tex <==
\documentclass[borders=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usepackage[margin=1in]{geometry}
\begin{document}

\begin{tikzpicture}[font=\sffamily, every node/.style={minimum height=1cm}]
    % Group sizes
    \def\groupsizes{3,3,3,3,3,1,2,3,3,3,3,2,1,3,3,3,3,3}
    \def\totalbits{48}
    
    % Colors for register separation
    % \definecolor{reg1}{RGB}{200,230,255}
    % \definecolor{reg2}{RGB}{200,255,200}
    % \definecolor{reg3}{RGB}{255,230,200}
    
    % Create the groups
    \def\x{0}
    \def\fx{0}
    \def\bitstart{47}
    \def\groupindex{1}
    \foreach \size in \groupsizes{
        \pgfmathsetmacro{\w}{\size}
        \pgfmathsetmacro{\bitend}{\bitstart - \size + 1}
        
        % Determine register color based on bit position
        % \ifnum\bitstart>15
        %     \def\fillcolor{reg1}
        %     \def\reglabel{Register 1}
        % \else\ifnum\bitstart>7
        %     \def\fillcolor{reg2}
        %     \def\reglabel{Register 2}
        % \else
        %     \def\fillcolor{reg3}
        %     \def\reglabel{Register 3}
        % \fi\fi

        % Draw the box
        \draw[fill=white,draw=black] (\fx,0) rectangle ++(\w,1);
        \node at (\fx+0.5*\w,0.5) {\size};

        % Bit index label
        %\node[below] at (\x+0.5*\w,0) {\tiny bits \bitstart--\bitend};

        % Advance x position
        \pgfmathsetmacro{\x}{\fx + \w}
        \xdef\fx{\x}
        \pgfmathsetmacro{\bitstart}{\bitstart - \size}
        \pgfmathsetmacro{\groupindex}{\groupindex + 1}
    }

    % Draw register brackets
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (0,0) -- (16,0) node[midway,below=15pt]{\large Register 1};
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (16,0) -- (32,0) node[midway,below=15pt]{\large Register 2};
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (32,0) -- (48,0) node[midway,below=15pt]{\large Register 3};

    % Draw Decode brackets
    \draw[decorate,decoration={brace,amplitude=10pt}] (0,1) -- (3,1) node[midway,above=15pt]{\large Decode 1};
    \draw[decorate,decoration={brace,amplitude=10pt}] (3,1) -- (6,1) node[midway,above=15pt]{\large Decode 2};
    \draw[decorate,decoration={brace,amplitude=10pt}] (6,1) -- (9,1) node[midway,above=15pt]{\large Decode 3};
    \draw[decorate,decoration={brace,amplitude=10pt}] (9,1) -- (12,1) node[midway,above=15pt]{\large Decode 4};
    \draw[decorate,decoration={brace,amplitude=10pt}] (12,1) -- (15,1) node[midway,above=15pt]{\large Decode 5};
    \draw[decorate,decoration={brace,amplitude=10pt}] (15,1) -- (18,1) node[midway,above=15pt]{\large Decode 6};
    \draw[decorate,decoration={brace,amplitude=10pt}] (18,1) -- (21,1) node[midway,above=15pt]{\large Decode 7};
    \draw[decorate,decoration={brace,amplitude=10pt}] (21,1) -- (24,1) node[midway,above=15pt]{\large Decode 8};
    \draw[decorate,decoration={brace,amplitude=10pt}] (24,1) -- (27,1) node[midway,above=15pt]{\large Decode 9};
    \draw[decorate,decoration={brace,amplitude=10pt}] (27,1) -- (30,1) node[midway,above=15pt]{\large Decode 10};
    \draw[decorate,decoration={brace,amplitude=10pt}] (30,1) -- (33,1) node[midway,above=15pt]{\large Decode 11};
    \draw[decorate,decoration={brace,amplitude=10pt}] (33,1) -- (36,1) node[midway,above=15pt]{\large Decode 12};
    \draw[decorate,decoration={brace,amplitude=10pt}] (36,1) -- (39,1) node[midway,above=15pt]{\large Decode 13};
    \draw[decorate,decoration={brace,amplitude=10pt}] (39,1) -- (42,1) node[midway,above=15pt]{\large Decode 14};
    \draw[decorate,decoration={brace,amplitude=10pt}] (42,1) -- (45,1) node[midway,above=15pt]{\large Decode 15};
    \draw[decorate,decoration={brace,amplitude=10pt}] (45,1) -- (48,1) node[midway,above=15pt]{\large Decode 16};



\end{tikzpicture}

\end{document}


==> Images/overlap8.tex <==
\documentclass[borders=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usepackage[margin=1in]{geometry}
\begin{document}

\begin{tikzpicture}[font=\sffamily, every node/.style={minimum height=1cm}]
    % Group sizes
    \def\groupsizes{3,3,2,1,3,3,1,2,3,3}
    \def\totalbits{24}
    
    % Colors for register separation
    % \definecolor{reg1}{RGB}{200,230,255}
    % \definecolor{reg2}{RGB}{200,255,200}
    % \definecolor{reg3}{RGB}{255,230,200}
    
    % Create the groups
    \def\x{0}
    \def\fx{0}
    \def\bitstart{23}
    \def\groupindex{1}
    \foreach \size in \groupsizes{
        \pgfmathsetmacro{\w}{\size}
        \pgfmathsetmacro{\bitend}{\bitstart - \size + 1}
        
        % Determine register color based on bit position
        % \ifnum\bitstart>15
        %     \def\fillcolor{reg1}
        %     \def\reglabel{Register 1}
        % \else\ifnum\bitstart>7
        %     \def\fillcolor{reg2}
        %     \def\reglabel{Register 2}
        % \else
        %     \def\fillcolor{reg3}
        %     \def\reglabel{Register 3}
        % \fi\fi

        % Draw the box
        \draw[fill=white,draw=black] (\fx,0) rectangle ++(\w,1);
        \node at (\fx+0.5*\w,0.5) {\size};

        % Bit index label
        %\node[below] at (\x+0.5*\w,0) {\tiny bits \bitstart--\bitend};

        % Advance x position
        \pgfmathsetmacro{\x}{\fx + \w}
        \xdef\fx{\x}
        \pgfmathsetmacro{\bitstart}{\bitstart - \size}
        \pgfmathsetmacro{\groupindex}{\groupindex + 1}
    }

    % Draw register brackets
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (0,0) -- (8,0) node[midway,below=15pt]{\large Register 1};
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (8,0) -- (16,0) node[midway,below=15pt]{\large Register 2};
    \draw[decorate,decoration={brace,amplitude=10pt,mirror}] (16,0) -- (24,0) node[midway,below=15pt]{\large Register 3};

    % Draw Decode brackets
    \draw[decorate,decoration={brace,amplitude=10pt}] (0,1) -- (3,1) node[midway,above=15pt]{\large Decode 1};
    \draw[decorate,decoration={brace,amplitude=10pt}] (3,1) -- (6,1) node[midway,above=15pt]{\large Decode 2};
    \draw[decorate,decoration={brace,amplitude=10pt}] (6,1) -- (9,1) node[midway,above=15pt]{\large Decode 3};
    \draw[decorate,decoration={brace,amplitude=10pt}] (9,1) -- (12,1) node[midway,above=15pt]{\large Decode 4};
    \draw[decorate,decoration={brace,amplitude=10pt}] (12,1) -- (15,1) node[midway,above=15pt]{\large Decode 5};
    \draw[decorate,decoration={brace,amplitude=10pt}] (15,1) -- (18,1) node[midway,above=15pt]{\large Decode 6};
    \draw[decorate,decoration={brace,amplitude=10pt}] (18,1) -- (21,1) node[midway,above=15pt]{\large Decode 7};
    \draw[decorate,decoration={brace,amplitude=10pt}] (21,1) -- (24,1) node[midway,above=15pt]{\large Decode 8};



\end{tikzpicture}

\end{document}


==> Images/quadrant1.tex <==
\documentclass[border=10pts]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,shapes.geometric,tikzmark,calc}

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {circle,fill=blue!15!white,minimum size = 2cm}%,draw=black!50!white},
}

\begin{document}
\begin{tikzpicture}
    \node (inp) [base]  {};
    \fill[blue!60!white] (inp.east) -- (inp.west) arc (180:0:1cm) -- cycle;

    %\draw[shift=(inp.150)] plot[mark=x,mark options={color=green!75!black}] coordinates{(0,0)} node[left,text= green!75!black] {$M$};
    \draw[shift=(inp.north)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above,text=black!75!white] {\small$\frac{q}{2}$};
    \draw[shift=(inp.south)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below,text=black!75!white] {\small$q\equiv0$};
    \draw[shift=(inp.west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[left,text=black!75!white] {\small$\frac{3q}{4}$};
    \draw[shift=(inp.east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[right,text=black!75!white] {\small$\frac{q}{4}$};
    \draw[shift=(inp.north),yshift=-10pt]  node[draw,fill=white,below] {\small$1$};
    %\draw[shift=(inp.north),yshift=-10pt]  node[draw, fill=white,below,text=green!75!black] {$1$};
    %\draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white,text=red] {\small$0$};
    \draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white] {$0$};
    %\draw[draw=black] ([xshift=-2pt]inp.west) -- ([xshift=2pt]inp.east);
    %\draw[-latex,draw=red]  ($(inp.150)+(-0.07,0.07)$) arc [
    %    start angle = 150,
    %    end angle =330,
    %    x radius=1.1cm,
    %    y radius=1.1cm
    %] ;
    %\draw[shift=(inp.330)] plot[mark=x,mark options={color=red}] coordinates{(0,0)} node[right,text= red] {$M+q/2$};
    %-- (inp.330) node[below right,text=red]{$M+q/2$};

    
\end{tikzpicture}
\end{document}

==> Images/quadrant2.tex <==
\documentclass[border=10pts]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,shapes.geometric,tikzmark,calc}

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {circle,fill=blue!15!white,minimum size = 2cm}%,draw=black!50!white},
}

\begin{document}
\begin{tikzpicture}
    \node (inp) [base]  {};
    \fill[blue!60!white] (inp.225) -- (inp.135) arc (135:225:1cm) -- cycle;
    \fill[blue!60!white] (inp.225) -- (inp.135) -- (inp.center);
    \draw[blue!60!white] (inp.225) -- (inp.135);
    \fill[blue!30!white] (inp.45) -- (inp.315) arc (-45:45:1cm) -- cycle;
    \fill[blue!30!white] (inp.45) -- (inp.315) -- (inp.center);
    \draw[blue!30!white] (inp.45) -- (inp.315);
    \fill[blue!45!white] (inp.135) -- (inp.45) arc (45:135:1cm) -- cycle;
    \fill[blue!45!white] (inp.135) -- (inp.45) -- (inp.center);
    \draw[blue!45!white] (inp.135) -- (inp.45);

    %\draw[shift=(inp.150)] plot[mark=x,mark options={color=green!75!black}] coordinates{(0,0)} node[left,text= green!75!black] {$M$};
    \draw[shift=(inp.north)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above,text=black!75!white] {\small$\frac{q}{2}$};
    \draw[shift=(inp.south)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below,text=black!75!white] {\small$q\equiv0$};
    \draw[shift=(inp.west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[left,text=black!75!white] {\small$\frac{3q}{4}$};
    \draw[shift=(inp.east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[right,text=black!75!white] {\small$\frac{q}{4}$};
    \draw[shift=(inp.south east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below right,text=black!75!white] {\tiny$\frac{q}{8}$};
    \draw[shift=(inp.north east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above right,text=black!75!white] {\tiny$\frac{3q}{8}$};
    \draw[shift=(inp.north west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above left,text=black!75!white] {\tiny$\frac{5q}{8}$};
    \draw[shift=(inp.south west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below left,text=black!75!white] {\tiny$\frac{7q}{8}$};
    \draw[shift=(inp.north),yshift=-5pt]  node[draw,fill=white,below] {\tiny$10$};
    %\draw[shift=(inp.north),yshift=-10pt]  node[draw, fill=white,below,text=green!75!black] {$1$};
    %\draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white,text=red] {\small$0$};
    \draw[shift=(inp.south),yshift=5pt]  node[draw,above,fill=white] {\tiny$00$};
    \draw[shift=(inp.east),xshift=-5pt]  node[draw,left,fill=white] {\tiny$01$};
    \draw[shift=(inp.west),xshift=5pt]  node[draw,right,fill=white] {\tiny$11$};
    %\draw[draw=black] ([xshift=-2pt]inp.west) -- ([xshift=2pt]inp.east);
    %\draw[-latex,draw=red]  ($(inp.150)+(-0.07,0.07)$) arc [
    %    start angle = 150,
    %    end angle =330,
    %    x radius=1.1cm,
    %    y radius=1.1cm
    %] ;
    %\draw[shift=(inp.330)] plot[mark=x,mark options={color=red}] coordinates{(0,0)} node[right,text= red] {$M+q/2$};
    %-- (inp.330) node[below right,text=red]{$M+q/2$};

    
\end{tikzpicture}
\end{document}

==> Images/quadrant3.tex <==
\documentclass[border=10pts]{standalone}

\usepackage{tikz}
\usepackage{relsize}
\usetikzlibrary{arrows.meta,shapes.geometric,tikzmark,calc}

\tikzset{
    >={Latex[width=2mm,length=2mm]},
        base/.style = {circle,fill=blue!15!white,minimum size = 2cm}%,draw=black!50!white},
}

\tikzset{
    fontscale/.style = {font=\relsize{#1}}
}
\begin{document}
\begin{tikzpicture}
    \node (inp) [base]  {};
    \fill[blue!90!white] (inp.202.5) -- (inp.157.5) arc (157.5:202.5:1cm) -- cycle;
    \fill[blue!90!white] (inp.202.5) -- (inp.157.5) -- (inp.center);    
    \draw[blue!90!white] (inp.202.5) -- (inp.157.5);
    \fill[blue!95!black] (inp.247.5) -- (inp.202.5) arc (202.5:247.5:1cm) -- cycle;
    \fill[blue!95!black] (inp.247.5) -- (inp.202.5) -- (inp.center);
    \draw[blue!95!black] (inp.247.5) -- (inp.202.5);
    \fill[blue!5!white] (inp.292.5) -- (inp.247.5) arc (247.5:292.5:1cm) -- cycle;
    \fill[blue!5!white] (inp.292.5) -- (inp.247.5) -- (inp.center);
    \draw[blue!5!white] (inp.292.5) -- (inp.247.5);
    \fill[blue!15!white] (inp.337.5) -- (inp.292.5) arc (292.5:337.5:1cm) -- cycle;
    \fill[blue!15!white] (inp.337.5) -- (inp.292.5) -- (inp.center);
    \draw[blue!15!white] (inp.337.5) -- (inp.292.5);
    \fill[blue!30!white] (inp.337.5) -- (inp.22.5) arc (22.5:-22.5:1cm) -- cycle;
    \fill[blue!30!white] (inp.337.5) -- (inp.22.5) -- (inp.center);
    \draw[blue!30!white] (inp.337.5) -- (inp.22.5);
    \fill[blue!45!white] (inp.67.5) -- (inp.22.5) arc (22.5:67.5:1cm) -- cycle;
    \fill[blue!45!white] (inp.67.5) -- (inp.22.5) -- (inp.center);
    \draw[blue!45!white] (inp.67.5) -- (inp.22.5);
    \fill[blue!60!white] (inp.112.5) -- (inp.67.5) arc (67.5:112.5:1cm) -- cycle;
    \fill[blue!60!white] (inp.112.5) -- (inp.67.5) -- (inp.center);
    \draw[blue!60!white] (inp.112.5) -- (inp.67.5);
    \fill[blue!75!white] (inp.157.5) -- (inp.112.5) arc (112.5:157.5:1cm) -- cycle;
    \fill[blue!75!white] (inp.157.5) -- (inp.112.5) -- (inp.center);
    \draw[blue!75!white] (inp.157.5) -- (inp.112.5);

    %\draw[shift=(inp.150)] plot[mark=x,mark options={color=green!75!black}] coordinates{(0,0)} node[left,text= green!75!black] {$M$};
    \draw[shift=(inp.north)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above,text=black!75!white] {\small$\frac{q}{2}$};
    \draw[shift=(inp.south)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below,text=black!75!white] {\small$q\equiv0$};
    \draw[shift=(inp.west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[left,text=black!75!white] {\small$\frac{3q}{4}$};
    \draw[shift=(inp.east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[right,text=black!75!white] {\small$\frac{q}{4}$};
    \draw[shift=(inp.south east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below right,text=black!75!white] {\tiny$\frac{q}{8}$};
    \draw[shift=(inp.north east)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above right,text=black!75!white] {\tiny$\frac{3q}{8}$};
    \draw[shift=(inp.north west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[above left,text=black!75!white] {\tiny$\frac{5q}{8}$};
    \draw[shift=(inp.south west)] plot[mark=+,mark options={color=black!25!white}] coordinates{(0,0)} node[below left,text=black!75!white] {\tiny$\frac{7q}{8}$};
    \draw[shift=(inp.north),yshift=-2.5pt]  node[draw,fill=white,below,scale=0.7] {\tiny$100$};
    %\draw[shift=(inp.north),yshift=-10pt]  node[draw, fill=white,below,text=green!75!black] {$1$};
    %\draw[shift=(inp.south),yshift=10pt]  node[draw,above,fill=white,text=red] {\small$0$};
    \draw[shift=(inp.south),yshift=2.5pt ]  node[draw,above,fill=white,scale=0.7] {\tiny$000$};
    \draw[shift=(inp.east),xshift=-2.5pt ]  node[draw,left ,fill=white,scale=0.7] {\tiny$010$};
    \draw[shift=(inp.west),xshift=2.5pt  ]  node[draw,right,fill=white,scale=0.7] {\tiny$110$};
    \draw[shift=(inp.south west),xshift=0.5pt,yshift=2.5]     node[draw,above right,fill=white,scale=0.7] {\tiny$111$};
    \draw[shift=(inp.south east),xshift=-0.5pt,yshift=2.5pt]   node[draw,above left,fill=white,scale=0.7] {\tiny$001$};
    \draw[shift=(inp.north east),xshift=-0.5pt,yshift=-2.5pt]  node[draw,below left,fill=white,scale=0.7] {\tiny$011$};
    \draw[shift=(inp.north west),xshift=0.5pt,yshift=-2.5pt]  node[draw,below right,fill=white,scale=0.7] {\tiny$101$};
    %\draw[draw=black] ([xshift=-2pt]inp.west) -- ([xshift=2pt]inp.east);
    %\draw[-latex,draw=red]  ($(inp.150)+(-0.07,0.07)$) arc [
    %    start angle = 150,
    %    end angle =330,
    %    x radius=1.1cm,
    %    y radius=1.1cm
    %] ;
    %\draw[shift=(inp.330)] plot[mark=x,mark options={color=red}] coordinates{(0,0)} node[right,text= red] {$M+q/2$};
    %-- (inp.330) node[below right,text=red]{$M+q/2$};

    
\end{tikzpicture}
\end{document}
